Heterotic Brane World

Orbifold compactification of heterotic E8 x E8 string theory is a source for promising grand unified model building. It can accommodate the successful aspects of grand unification while avoiding problems like doublet-triplet splitting in the Higgs sector. Many of the phenomenological properties of the 4-dimensional effective theory find an explanation through the geometry of compact space and the location of matter and Higgs fields. These geometrical properties can be used as a guideline for realistic model building.

==> gaugegroup_patisalam.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gaugegroup_patisalam.pstex}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8414,7361)(1576,-8143)
\put(7066,-7981){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}SU(8)}}}
\put(7021,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}
\put(4006,-7801){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\put(3961,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\put(2476,-7981){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}E$_6$}}}
\put(1576,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}SU(8)}}}
\put(4456,-6901){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SO(10)}}}}
\put(4096,-4696){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(4)$^2$}}}}
\put(3196,-6901){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}}
\put(6841,-4651){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}}
\end{picture}


==> gaugegroup_su5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gaugegroup_su5.pstex}%
\end{picture}%
\setlength{\unitlength}{2113sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8909,7910)(1081,-8692)
\put(4006,-7801){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\put(3106,-6046){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(5)}}}}
\put(6931,-5191){\rotatebox{270.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(5)}}}}
\put(1126,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}SO(10)}}}
\put(1081,-8476){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\put(4366,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SO(10)}}}
\put(4366,-4831){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(5)}}}}
\put(4501,-6856){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}SU(5)}}}}
\put(7156,-3751){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}SO(10)}}}
\put(7201,-8521){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}SU(6)$\times$SU(2)}}}
\end{picture}


==> intersecting_branes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{intersecting_branes.pstex}%
\end{picture}%
\setlength{\unitlength}{1367sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9216,8658)(507,-8371)
\end{picture}

